Automatic Music Composition using Answer Set Programming

Music composition used to be a pen and paper activity. These these days music is often composed with the aid of computer software, even to the point where the computer compose parts of the score autonomously. The composition of most styles of music is governed by rules. We show that by approaching the automation, analysis and verification of composition as a knowledge representation task and formalising these rules in a suitable logical language, powerful and expressive intelligent composition tools can be easily built. This application paper describes the use of answer set programming to construct an automated system, named ANTON, that can compose melodic, harmonic and rhythmic music, diagnose errors in human compositions and serve as a computer-aided composition tool. The combination of harmonic, rhythmic and melodic composition in a single framework makes ANTON unique in the growing area of algorithmic composition. With near real-time composition, ANTON reaches the point where it can not only be used as a component in an interactive composition tool but also has the potential for live performances and concerts or automatically generated background music in a variety of applications. With the use of a fully declarative language and an "off-the-shelf" reasoning engine, ANTON provides the human composer a tool which is significantly simpler, more compact and more versatile than other existing systems. This paper has been accepted for publication in Theory and Practice of Logic Programming (TPLP).

==> farey17.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,246){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,737){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){ 0.2}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){ 0.4}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){ 0.6}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 0.8}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){b}}
\put(810,21){\makebox(0,0){a/b}}
\put(255.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(265.0,123.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(271.0,123.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(278.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(286.0,123.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(295.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(329.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(349.0,123.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(375.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(403.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(410.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(451.0,123.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(471.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(477.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{73.956pt}}
\put(516.0,123.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(524.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(540.0,123.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(551.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(574.0,123.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(625.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(630.0,123.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(638.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(665.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(705.0,123.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(731.0,123.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(753.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(762.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(768.0,123.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(773.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{147.913pt}}
\put(847.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(852.0,123.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(858.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(867.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(889.0,123.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(900.0,123.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(915.0,123.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(921.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(955.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(982.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(990.0,123.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(995.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(1046.0,123.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1052.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1069.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(1096.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1104.0,123.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{73.956pt}}
\put(1143.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1149.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1169.0,123.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(1203.0,123.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1210.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1217.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(1245.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1259.0,123.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(1271.0,123.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(1291.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(1325.0,123.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1334.0,123.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(1342.0,123.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(1349.0,123.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1355.0,123.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1360.0,123.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1365.0,123.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

